Precision tests of fundamental physics with $\eta$ and $\eta^\prime$ mesons

Decays of the neutral and long-lived $\eta$ and $\eta'$ mesons provide a unique, flavor-conserving laboratory to test low-energy Quantum Chromodynamics and search for new physics beyond the Standard Model. They have drawn world-wide attention in recent years and have inspired broad experimental programs in different high-intensity-frontier centers. New experimental data will offer critical inputs to precisely determine the light quark mass ratios, $\eta$-$\eta'$ mixing parameters, and hadronic contributions to the anomalous magnetic moment of the muon. At the same time, it will provide a sensitive probe to test potential new physics. This includes searches for hidden photons, light Higgs scalars, and axion-like particles that are complementary to worldwide efforts to detect new light particles below the GeV mass scale, as well as tests of discrete symmetry violation. In this review, we give an update on theoretical developments, discuss the experimental opportunities, and identify future research needed in this field.

==> BES_Yproj_neutral_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1161){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2990){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3905){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1466,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2561,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3656,484){\makebox(0,0){\strut{}$0$}}%
      \put(4750,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5845,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\A(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$Y$}}%
      \put(5600,3200){\makebox(0,0)[l]{\strut{}$\pi^{+}\pi^{-}~\text{thr.}$}}%
      \csname LTb\endcsname%%
      \put(3322,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%%
      \put(3322,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%%
      \put(3322,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%%
      \put(3322,932){\makebox(0,0)[r]{\strut{}{A2 (2017)}}}%
      \csname LTb\endcsname%%
      \put(814,1161){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2990){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3905){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1466,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2561,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3656,484){\makebox(0,0){\strut{}$0$}}%
      \put(4750,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5845,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BES_Yproj_neutral_DR3_input}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BES_adler_zero_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\A(2M_{\pi}^{2},t,u)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$(t-u)$ [$M_{\pi}^{2}$]}}%
      \put(3874,4929){\makebox(0,0){\strut{}$(t-u)$ [GeV$^{2}$]}}%
      \csname LTb\endcsname%%
      \put(4437,4151){\makebox(0,0)[r]{\strut{}$\Re\A$}}%
      \csname LTb\endcsname%%
      \put(4437,3821){\makebox(0,0)[r]{\strut{}$\Im\A$}}%
      \csname LTb\endcsname%%
      \put(4437,3491){\makebox(0,0)[r]{\strut{}SPT Adler zeros}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BES_adler_zero_DR3_input}}%
    \gplfronttext
  \end{picture}%
\endgroup

